Approximation Schemes for Edit Distance and LCS in Quasi-Strongly Subquadratic Time

We present novel randomized approximation schemes for the Edit Distance (ED) problem and the Longest Common Subsequence (LCS) problem that, for any constant $\epsilon>0$, compute a $(1+\epsilon)$-approximation for ED and a $(1-\epsilon)$-approximation for LCS in time $n^2 / 2^{\log^{\Omega(1)}(n)}$ for two strings of total length at most $n$. This running time improves upon the classical quadratic-time dynamic programming algorithms by a quasi-polynomial factor. Our results yield significant insights into fine-grained complexity: Firstly, for ED, prior work indicates that any exact algorithm cannot be improved beyond a few logarithmic factors without refuting established complexity assumptions [Abboud, Hansen, Vassilevska Williams, Williams, 2016]; our quasi-polynomial speed-up shows a separation the complexity of approximate ED from that of exact ED, even for approximation factor arbitrarily close to $1$. Secondly, for LCS, obtaining similar approximation-time tradeoffs via deterministic algorithms would imply breakthrough circuit lower bounds [Chen, Goldwasser, Lyu, Rothblum, Rubinstein, 2019]; our randomized algorithm demonstrates derandomization hardness for LCS approximation.

==> diagram_curves.tikz <==
\begin{tikzpicture}[scale=1]

  % Draw vertical lines (assuming these are at x = 0, 4, 8, 12)
  \draw[thick] (0,-2) -- (0,5);      % solid thick at x=0
  \draw[dashed, thin] (3,-2) -- (3,5); % dashed thin at x=3
  \draw[dashed, thin] (6,-2) -- (6,5); % dashed thin at x=6
  \draw[dashed, thin] (9,-2) -- (9,5); % dashed thin at x=9
  \draw[thick] (12,-2) -- (12,5);     % solid thick at x=12
  
  % Draw the red curve through (0,0), (4,2), (8,4), (12,3)
  \draw[red, very thick, domain=0:12, samples=100, smooth, tension=1] 
       plot coordinates { (0,0) (2, 1.5) (4,2) (6, 2.8) (8,4) (10, 4.1) (12,3) };
  
  % Draw the blue curve through (0,0), (4,1), (8,2), (12,3)
  \draw[blue, very thick, domain=0:12, samples=100, smooth, tension=1] 
       plot coordinates { (0,0) (2, 0.8) (3, 0.75) (4, 0.8) (5, 1.3) (6, 1.5) (7, 2.1) (8,2) (9, 2.25) (10, 1.9) (12,3) };
  
  % Draw the purple curve through (0,0), (4,-1), (8,1), (12,3)
  \draw[purple, very thick, domain=0:12, samples=100, smooth, tension=1] 
       plot coordinates { (0,0) (2, -0.5) (4,-1) (6, 0) (8,1) (10, 2.5) (12,3) };
  
  % Draw a dotted thin line from (0,0) to (12,3)
  \draw[dotted, thick] (0,0) -- (12,3);
  
  \fill[black] (0,0) circle (3pt);
  \node[anchor=north east] at (0,0) {A};
  
  \fill[black] (3,0.75) circle (3pt);
  \node[anchor=south west] at (3, 0.75) {B};
  
  \fill[black] (6,1.5) circle (3pt);
  \node[anchor=south east] at (6, 1.5) {C};
  
  \fill[black] (9,2.25) circle (3pt);
  \node[anchor=south west] at (9, 2.25) {D};
  
  \fill[black] (12,3) circle (3pt);
  \node[anchor=south west] at (12,3) {E};
  
\end{tikzpicture}


==> diagram_rounding.tikz <==
\begin{tikzpicture}[scale=1.5]

\draw[-, black, very thick] (0,0) -- (4, 4) -- (8, 0) -- (4, -4) -- (0, 0);

\foreach \i in {0,...,8} {
% Draw a vertical line from y=0 to y=4 at x = \i.
\draw[very thin] (\i,-4) -- (\i,4);

  }
  
  \draw[brightblue, line width=1mm, smooth, tension=0.3] 
     plot coordinates { 
       (0,0) (0.8, 0.3) (1, 0.4)(1.2, 0.5) (2, 1) (2.8, 0.7) (2.9, 0.65) (3, 0.6) (3.1, 0.55) (3.2, 0.5) 
       (3.5, 0.4) (3.6, 0.37) (3.75, 0.35) (4, 0.3) 
       (4.25, 0.105) (4.3, 0.07) (4.4, 0.035) (4.5, 0) (4.8, -0.105) (5, -0.175) 
       (5.3, -0.28) (6, -0.7) (6.8, -0.35) (6.9, -0.315) (7, -0.28) (7.1, -0.245) (7.2, -0.21) (8, 0) 
     };

\draw[deepred, line width=0.6mm, smooth, tension=0.3] 
     plot coordinates { 
       (0,0) (0.8, 0.3) (1, 0.5) (1.2, 0.5) (2, 1) (2.8, 0.7) (2.9, 0.6) (3, 0.5) (3.1, 0.55) (3.2, 0.5) 
       (3.5, 0.4) (3.6, 0.37) (3.75, 0.2) (4, 0) 
       (4.25, 0.084) (4.3, 0.07) (4.4, 0.035) (4.5, 0) (4.8, -0.245) (5, -0.35) 
       (5.3, -0.28) (6, -0.7) (6.8, -0.35) (7, -0.35) (7.2, -0.21) (8, 0) 
     };

       
  \draw[dotted, thick] (0,0) -- (2, 1) -- (4, 0) -- (6, -0.7) -- (8, 0);
  
  \draw[dashed, thick] (0,0) -- (8, 0);
  
  \fill[black] (0,0) circle (1pt);
  \node[anchor=east] at (0,0) {$\vertex{0}{n}$};
  
  \fill[black] (8,0) circle (1pt);
  \node[anchor=west] at (8,0) {$\vertex{2n}{n}$};

  \fill[black] (4,0) circle (1pt);
  \node[anchor=north] at (4,0) {$\vertex{n}{n}$};

  \fill[black] (2,1) circle (1pt);
  \node[anchor=south] at (2,1) {$\vertex{0.5n}{1.25n}$};

  \fill[black] (3,0.5) circle (1pt);
  \node[anchor=south west] at (3,0.5) {$\vertex{0.75n}{1.125n}$};

  \fill[black] (2, 0) circle (1pt);
  \node[anchor=north] at (2,0) {$\vertex{0.5n}{n}$};

\end{tikzpicture}

==> diagrams_.tex <==
  \centering
  % Top diagram (A)
  \begin{subfigure}{\textwidth}
    \centering
    \caption*{In all of the following figures, bold edges have weight $0$, and the rest have weight $1$.}
    \input{diagrama.tikz}
    \caption{%Suppose in the current sub-problem, only the edges in bold have weights of $0$ and the rest have weights of $1$. 
    Suppose we sample the first and the third sub-intervals, setting weights in the second and the fourth sub-intervals to zero, we find a good path ({\color{red} dotted}) with a weight of $2$. Na\"ively, since we sample half of the sub-intervals, we estimate that the actual best path between these vertices has a length of $2 / (1/2) = 4$. However, this estimate can be inaccurate because we cannot distinguish between the following good and bad cases:}
  \end{subfigure}
  
  \vspace{1em} % vertical space between the top and bottom rows
  
  % Bottom row: left (B) and right (C)
  \begin{subfigure}{0.45\textwidth}
    \centering
    \input{diagramb.tikz}
    \caption{Good Case: %suppose in the actual graph, the edges in bold have weights of $0$ and the rest have weights of $1$, 
    the optimal path ({\color{red} dotted}) indeed has a length of $4$, consistent with our estimate.}
  \end{subfigure}\hfill
  \begin{subfigure}{0.45\textwidth}
    \centering
    \input{diagramc.tikz}
    \caption{Bad Case: %suppose in the actual graph, the edges in bold have weights of $0$ and the rest have weights of $1$, 
    The optimal path ({\color{blue} bottom path}) has a length of $5$, which is longer than our estimate. Notice that this is the case even though the second and fourth sub-intervals have the same number of weight-$0$ edges as in the good case. In particular, even in the scenario when we sampled the even sub-intervals instead of the odd ones (and in many other scenarios), we would still arrive at the same overly-optimistic estimate. The key issue is that both the odd and even sub-intervals are consistent with some potentially good candidate paths ({\color{red} top path} and {\color{blue} bottom path}, respectively), but there is no single good path that is consistent with both.  %, and is very different from what we think is the optimal path from the samples (dotted red).
    }
  \end{subfigure}
  
